Flat fronts in hyperbolic 3-space

We shall investigate flat surfaces in hyperbolic 3-space with admissible singularities, called `flat fronts'. An Osserman-type inequality for complete flat fronts is shown. When equality holds in this inequality, we show that all the ends are embedded. Moreover, we shall give new examples for which equality holds.

==> figure-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0000, 16.0000)(  7.5800,-19.2700)
% CIRCLE 2 0 3 0
% 4 1558 1127 842 1484 842 1484 842 1484
% 
\special{pn 8}%
\special{ar 1558 1128 800 800  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2631 1484 2273 769 2273 769 1916 1842
% 
\special{pn 8}%
\special{ar 2632 1484 800 800  2.6773858 4.2481821}%
% SPLINE 1 0 3 0
% 4 2184 1484 2094 1306 1826 1216 1468 948
% 
\special{pn 13}%
\special{pa 2184 1484}%
\special{pa 2174 1452}%
\special{pa 2162 1420}%
\special{pa 2150 1388}%
\special{pa 2136 1360}%
\special{pa 2118 1334}%
\special{pa 2100 1312}%
\special{pa 2076 1292}%
\special{pa 2050 1278}%
\special{pa 2022 1266}%
\special{pa 1992 1256}%
\special{pa 1960 1248}%
\special{pa 1928 1240}%
\special{pa 1894 1234}%
\special{pa 1860 1226}%
\special{pa 1828 1218}%
\special{pa 1798 1206}%
\special{pa 1768 1194}%
\special{pa 1738 1180}%
\special{pa 1710 1164}%
\special{pa 1684 1146}%
\special{pa 1658 1128}%
\special{pa 1632 1108}%
\special{pa 1608 1088}%
\special{pa 1584 1066}%
\special{pa 1560 1044}%
\special{pa 1538 1020}%
\special{pa 1514 998}%
\special{pa 1492 974}%
\special{pa 1470 950}%
\special{pa 1468 948}%
\special{sp}%
% STR 2 0 3 0
% 3 1450 820 1450 920 3 0
% $M^2$
\put(14.5000,-9.2000){\makebox(0,0)[rb]{$f(M^2)$}}%
% LINE 2 0 3 0
% 4 1910 1160 1980 1180 1980 1180 1970 1240
% 
\special{pn 8}%
\special{pa 1910 1160}%
\special{pa 1980 1180}%
\special{fp}%
\special{pa 1980 1180}%
\special{pa 1970 1240}%
\special{fp}%
% DOT 1 0 3 0
% 2 1870 1230 1870 1230
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1870 1230 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1870 1230 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1830 1150 1830 1250 4 0
% $p$
\put(18.3000,-12.5000){\makebox(0,0)[rt]{$p$}}%
% STR 2 0 3 0
% 3 2300 650 2300 750 2 0
% $G(p)$
\put(23.0000,-7.5000){\makebox(0,0)[lb]{$G(p)$}}%
% STR 2 0 3 0
% 3 1960 1760 1960 1860 1 0
% $G_{*}(p)$
\put(19.6000,-18.6000){\makebox(0,0)[lt]{$G_{*}(p)$}}%
\end{picture}%

